Finite-ring obstructions for quadratic binary radius-two cellular automata

We study one-dimensional binary cellular automata with a five-slot radius-two local rule of exact algebraic-normal-form degree two, acting on periodic rings of length n. We prove that every such rule is non-injective whenever 4 | n and n >= 8. The proof begins with the four-cell collapse, where the two extreme formal slots coincide. A structural classification of the resulting four-variable maps separates the 65,472 exactly quadratic rules into 63,456 rules with an immediate ring-four collision and 2,016 exceptional lifts. The latter split into layers of sizes 480 and 1,536. Their remaining finite obligations are represented by 136 parameter-region constructions and 768 per-lift records, respectively. Each certificate supplies differentiating closed walks of lengths 8 and 12 with a common pair-graph base vertex. Concatenation then gives lengths 8a + 12b, which are exactly the multiples of four from eight onward. The load-bearing finite certificate core therefore contains 904 = 136 + 768 independently replayable objects checked by standalone, non-searching programs. The complete checker CLIs additionally reconstruct expected populations and execute coverage, complement, and regression/guard checks; 904 is not a count of total checker operations. Periodic extension also yields full-shift non-injectivity; that consequence is used here only as a corollary.

==> figures/proof_architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  node distance=6mm and 9mm,
  box/.style={draw,rounded corners=1pt,align=center,inner xsep=6pt,inner ysep=4pt},
  cert/.style={box,dashed},
  arr/.style={-{Latex[length=2mm]},thin},
  every node/.style={text=black}
]
\node[box] (all) {\(65\,472\)\\exact-quadratic rules};
\node[box,below=of all] (r4) {ring-four structural\\classification};
\node[box,below left=8mm and 18mm of r4] (easy) {\(63\,456\)\\ring-four collision};
\node[box,below right=8mm and 18mm of r4] (exc) {\(2\,016\)\\exceptional lifts};
\node[box,below left=7mm and 8mm of exc] (q0) {\(480\)\\\(Q=0\)};
\node[box,below right=7mm and 8mm of exc] (qn) {\(1\,536\)\\\(Q\ne0\)};
\node[cert,below=of q0] (c0) {\(136\) finite\\constructions};
\node[cert,below=of qn] (cn) {\(768\) finite\\records};
\node[box,below=9mm of $(c0)!0.5!(cn)$] (walks) {common-base walks\\\(W_8:v\to v,\quad W_{12}:v\to v\)};
\node[box,below=of walks] (glue) {concatenate\\\(W_8^aW_{12}^b\)};
\node[box,below=of glue] (semigroup) {\(8a+12b\)\\all \(4\mid n,\ n\ge8\)};
\node[box,left=15mm of glue] (repeat) {periodic\\repetition};

\draw[arr] (all) -- (r4);
\draw[arr] (r4) -- (easy);
\draw[arr] (r4) -- (exc);
\draw[arr] (exc) -- (q0);
\draw[arr] (exc) -- (qn);
\draw[arr] (q0) -- (c0);
\draw[arr] (qn) -- (cn);
\draw[arr] (c0) -- (walks);
\draw[arr] (cn) -- (walks);
\draw[arr] (walks) -- (glue);
\draw[arr] (glue) -- (semigroup);
\draw[arr] (easy) |- (repeat);
\draw[arr] (repeat) -- (semigroup);
\end{tikzpicture}

